A Corpus of Adpositional Supersenses for Mandarin Chinese

Adpositions are frequent markers of semantic relations, but they are highly ambiguous and vary significantly from language to language. Moreover, there is a dearth of annotated corpora for investigating the cross-linguistic variation of adposition semantics, or for building multilingual disambiguation systems. This paper presents a corpus in which all adpositions have been semantically annotated in Mandarin Chinese; to the best of our knowledge, this is the first Chinese corpus to be broadly annotated with adposition semantics. Our approach adapts a framework that defined a general set of supersenses according to ostensibly language-independent semantic criteria, though its development focused primarily on English prepositions (Schneider et al., 2018). We find that the supersense categories are well-suited to Chinese adpositions despite syntactic differences from English. On a Mandarin translation of The Little Prince, we achieve high inter-annotator agreement and analyze semantic correspondences of adposition tokens in bitext.

==> hierarchy.tex <==
\newcommand{\hierA}[3]{\textcolor{red}{#1}}%~~\textsmaller{\textrm{\color{gray}#3}}}
\newcommand{\hierB}[3]{\textcolor{blue}{#1}}%~~\textsmaller{\textrm{\color{gray}#3}}}
\newcommand{\hierC}[3]{\textcolor{mdgreen}{#1}}%~~\textsmaller{\textrm{\color{gray}#3}}}
\newcommand{\hierD}[3]{\textcolor{orange}{#1}}%~~\textsmaller{\textrm{\color{gray}#3}}}
\newenvironment{ggroup}{{}}{{}}
\begin{minipage}{.80\columnwidth}
\vspace{.2cm}
\begin{multicols}{3}
\begin{ggroup}
  \sffamily\smaller\color{gray}
\begin{forest}
  for tree={%
    folder,
    grow'=0,
    fit=band,
    inner ysep=.75,
  }
  [{\hierA{Circumstance}{76, 63}{77}}
    [{\hierB{Temporal}{0}{0}}
      [{\hierC{Time}{360, 329}{371}}
        [{\hierD{StartTime}{28, 28}{28}}]
        [{\hierD{EndTime}{30, 31}{31}}]
      ]
      [{\hierC{Frequency}{9, 7}{9}}]
      [{\hierC{Duration}{90, 87}{91}}]
      [{\hierC{Interval}{4, 35}{35}}]
    ]
    [{\hierB{Locus}{636, 780}{846}}
      [{\hierC{Source}{77, 189}{189}}]
      [{\hierC{Goal}{234, 378}{419}}]
    ]
    [{\hierB{Path}{26, 44}{49}}
      [{\hierC{Direction}{120, 160}{161}}]
      [{\hierC{Extent}{42, 38}{42}}]
    ]
    [{\hierB{Means}{17, 16}{17}}]
    [{\hierB{Manner}{134, 48}{140}}]
    [{\hierB{Explanation}{121, 108}{123}}
      [{\hierC{Purpose}{301, 396}{401}}]
    ]
  ]
\end{forest}
\columnbreak

\begin{forest}
  for tree={%
    folder,
    grow'=0,
    fit=band,
    inner ysep=.75,
  }
  [{\hierA{Participant}{0}{0}}
    [{\hierB{Causer}{9, 10}{15}}
      [{\hierC{Agent}{158, 37}{170}}
        [{\hierD{Co-Agent}{35, 65}{65}}]
      ]
    ]
    [{\hierB{Theme}{224, 177}{238}}
      [{\hierC{Co-Theme}{14, 7}{14}}]
      [{\hierC{Topic}{213, 289}{296}}]
    ]
    [{\hierB{Stimulus}{123, 0}{123}}]
    [{\hierB{Experiencer}{107, 0}{107}}]
    [{\hierB{Originator}{134, 0}{134}}]
    [{\hierB{Recipient}{122, 0}{122}}]
    [{\hierB{Cost}{48, 30}{48}}]
    [{\hierB{Beneficiary}{93, 76}{110}}]
    [{\hierB{Instrument}{23, 19}{30}}]
  ]
\end{forest}
\columnbreak

\begin{forest}
  for tree={%
    folder,
    grow'=0,
    fit=band,
    inner ysep=.75,
  }
  [{\hierA{Configuration}{0}{0}}
    [{\hierB{Identity}{64, 77}{85}}]
    [{\hierB{Species}{39, 39}{39}}]
    [{\hierB{Gestalt}{165, 699}{709}}
      [{\hierC{Possessor}{381, 489}{492}}]
      [{\hierC{Whole}{142, 173}{250}}]
    ]
    [{\hierB{Characteristic}{133, 66}{140}}
      [{\hierC{Possession}{21, 2}{21}}]
      [{\hierC{PartPortion}{56, 36}{57}}
        [{\hierD{Stuff}{17, 25}{25}}]
      ]
    ]
    [{\hierB{Accompanier}{28, 47}{49}}]
    [{\hierB{InsteadOf}{10, 9}{10}}]
    [{\hierB{ComparisonRef}{176, 184}{215}}]
    [{\hierB{RateUnit}{5, 5}{5}}]
    [{\hierB{Quantity}{191, 84}{191}}
      [{\hierC{Approximator}{76, 73}{76}}]
    ]
    [{\hierB{SocialRel}{240, 0}{240}}
      [{\hierC{OrgRole}{103, 0}{103}}]
    ]
  ]
\end{forest}
\end{ggroup}
\end{multicols}
\end{minipage}

